Continuity of projected maps of heteroclinic networks in $\mathbb{R}^{4}$

Stability of robust heteroclinic cycles and networks is typically studied by constructing return maps and analysing their associated transition matrices. This analysis can be simplified with the network's projected map, derived by projecting the linear action of the transition matrix onto a simplex. This projection produces a piecewise-smooth map, which is one-dimensional for heteroclinic networks in $\mathbb{R}^{4}$. We consider two such networks, the Kirk--Silber network and the $\Delta$-clique network. For the Kirk--Silber network, the projected map is discontinuous on its switching manifold, while it is continuous for the $\Delta$-clique network. In this paper, we address the dynamical phenomena that produce a discontinuity in the case of the Kirk--Silber network, and explain the value of the projected map at the switching manifold. We construct a completed return map near both networks, which captures the behaviour of all trajectories that begin near the network but may move away from it temporarily. We show that the discontinuity in the projected map of the Kirk--Silber network emerges due to two phenomena: first, there exists a discontinuity in a component of the completed return map in the limit as trajectories approach the Kirk--Silber network, as a result of the presence of a separatrix near the network, and, second, the procedure that defines the projected map. For the $\Delta$-clique network, there is no such separatrix, and so no such discontinuity emerges. This analysis is a necessary step towards understanding the more complicated dynamics observed near heteroclinic networks of five or more equilibria.

==> figure_1.tex <==
%
\begin{figure}
  \centering
  \newlength{\thickness}
  \setlength{\thickness}{0.5mm}

  \newlength{\xdisp}
  \setlength{\xdisp}{1.3cm}
  \newlength{\ydisp}
  \setlength{\ydisp}{1cm}
  \newlength{\ydispp}
  \setlength{\ydispp}{2.2cm}

  \begin{subfigure}[t]{0.45\linewidth}
    \centering
    \begin{tikzpicture}
      \node [circle,minimum size=2.5mm,inner sep=0pt,draw=xi_pink,fill=xi_pink,    label={[font=\normalsize, label distance=-0.5mm]above:\(A\)}]                                        (one)   {};
      \node [circle,minimum size=2.5mm,inner sep=0pt,draw=xi_green,fill=xi_green,  label={[font=\normalsize, label distance=-0.5mm]below:\(B\)},below = \ydispp of one]                 (two)   {};
      \node [circle,minimum size=2.5mm,inner sep=0pt,draw=xi_orange,fill=xi_orange,    label={[font=\normalsize, label distance=-1.0mm]left: \(Y\)},below left  = \ydisp and \xdisp of one] (three) {};
      \node [circle,minimum size=2.5mm,inner sep=0pt,draw=xi_blue,fill=xi_blue,label={[font=\normalsize, label distance=-0.5mm]right:\(X\)},below right = \ydisp and \xdisp of one] (four)  {};

      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (one)   to [] node[below] {} (two);
      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (two)   to [] node[below] {} (three);
      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (three) to [] node[below] {} (one);
      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (two)  to [] node[below] {} (four);
      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (four) to [] node[below] {} (one);
    \end{tikzpicture}
    \caption{The Kirk--Silber network.}
    \label{fig:R4_networks:kirk_silber_net}
  \end{subfigure}%
  \hfill%
  \begin{subfigure}[t]{0.45\linewidth}
    \centering
    \begin{tikzpicture}
      \node [circle,minimum size=2.5mm,inner sep=0pt,draw=xi_orange,fill=xi_orange,label={[font=\normalsize, label distance=-0.5mm]above:\(Y\)}]                                         (four)  {};
      \node [circle,minimum size=2.5mm,inner sep=0pt,draw=xi_green,fill=xi_green,  label={[font=\normalsize, label distance=-0.5mm]below:\(B\)},below = \ydispp of four]                 (two)   {};
      \node [circle,minimum size=2.5mm,inner sep=0pt,draw=xi_pink,fill=xi_pink,    label={[font=\normalsize, label distance=-1.0mm]left: \(A\)},below left  = \ydisp and \xdisp of four] (one)   {};
      \node [circle,minimum size=2.5mm,inner sep=0pt,draw=xi_blue,fill=xi_blue,    label={[font=\normalsize, label distance=-0.5mm]right:\(X\)},below right = \ydisp and \xdisp of four] (three) {};

      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (one)   to [] node[below] {} (two);
      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (two)   to [] node[below] {} (three);
      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (two)   to [] node[below] {} (four);
      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (three) to [] node[below] {} (four);
      \draw [-{Straight Barb},line width=\thickness,shorten >=5pt,shorten <=5pt] (four)  to [] node[below] {} (one);
    \end{tikzpicture}
    \caption{The \(\Delta\)-clique network.}
    \label{fig:R4_networks:delta_clique_net}
  \end{subfigure}%
  \caption{Diagrammatic representations of the two heteroclinic networks between four equilibria in \(\R^{4}\) that we study in this paper. Coloured vertices represent hyperbolic saddle equilibria, and directed edges represent robust heteroclinic orbits.}
  \label{fig:R4_networks}
\end{figure}
%
